Covert Entanglement Generation and Secrecy

We determine the covert capacity for entanglement generation over a noisy quantum channel. While secrecy guarantees that the transmitted information remains inaccessible to an adversary, covert communication ensures that the transmission itself remains undetectable. The entanglement dimension follows a square root law (SRL) in the covert setting, i.e., $O(\sqrt{n})$ Einstein-Podolsky-Rosen (EPR) pairs can be distributed covertly and reliably over $n$ channel uses. We begin with covert communication of classical information under a secrecy constraint. We then leverage this result to construct a coding scheme for covert entanglement generation. Single-letter expressions are derived for the covert key-assisted and unassisted secrecy capacities, as well as for the covert entanglement-generation capacity.

==> C_EG_example_2_plot_vs_gamma_no_key.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\gamma$},
        ylabel={$C_\text{EG}(\mathcal{N})$},
        % title={Sample Plot},
        % grid=both,
        axis lines=middle,        % draw axes through origin
        xmin=0, xmax=1.1,          % adjust to fit your plot
        ymin=0, ymax=24,
        clip=false,  % allow labels outside axis area
        xlabel style={
            at={(axis description cs:0.5,-0.15)},
            anchor=north,
            % font=\LARGE
        },
        ylabel style={
        at={(axis description cs:-0.15,0.5)},
        anchor=south,
        rotate=90,
        % font=\LARGE
    },
      % label style={font=\LARGE},
        % tick label style={font=\Large},
        xtick={0,0.25,0.5,0.75,1.0}
    ]
    \addplot[domain=0.04:0.999, samples=1000,  thick, blue] {max(0,ln((1-x)/x) * sqrt(2*(1-x)/x))};

    \addplot[only marks, mark=*, mark size=2pt, red] coordinates {(0.5, 0)};

    % \addplot[domain=0.5:0.999, samples=1000, very thick, blue] {0};

    % \node at (axis cs:0,0) [anchor=north east] {$(0,0)$};
    \end{axis}
\end{tikzpicture}

==> Covert_EG_No_Key_Figure.tex <==
% \documentclass{paper}[standalone]
% \usepackage[margin=2cm]{geometry}

% \usepackage{tikz}
% \usepackage{amsmath}
% \usetikzlibrary{matrix,positioning}
% \usetikzlibrary{arrows}
% \usetikzlibrary{fit,backgrounds}
% \usetikzlibrary{positioning}

% \usepackage[english]{babel}
% \usepackage{blindtext}
% \usepackage{graphicx}

% \usepackage{algorithm}
% \usepackage{algpseudocode}
% \usepackage{amsmath}
% \usepackage{amssymb}
% \usepackage{setspace}
% \usepackage{xcolor}
% \usepackage{arydshln}
% \usepackage{mathtools}
% \usepackage{cancel}
% \usepackage{physics}
% \usepackage{bbold}


% \begin{document}



\begin{tikzpicture}[scale=1, every node/.style={scale=1},
inner/.style={draw,fill=blue!5,thick,inner sep=3pt,minimum width=8em},
outer/.style={draw=gray,dashed,fill=green!1,thick,inner sep=5pt}]
    % Nodes
    \node (message_state) at (0,0) {$ M$};
    \node (null_state) at (-0.25,-2) {$\ket{0}^{\otimes n}$};
    \node (encoder) at (2,0) [draw, rectangle, minimum width=2cm, minimum height=1cm] {Encoder};
    \node (encoder_output) at (5,0) {};
    \begin{pgfonlayer}{background}
        \node[outer,fit=(message_state) (null_state) (encoder) (encoder_output),label={above left: \textbf{Alice}}] (Alice) {};
    \end{pgfonlayer}
    \node (Channel) at (7,-1) [draw, rectangle, minimum width=2cm, minimum height=3cm, 
    % dashed, 
    fill=gray!20] {$\mathcal{U}_{A\rightarrow BW}^{\otimes n}$};
    \node (Bob_decoder) at (11,0) [draw, rectangle, minimum width=2cm, minimum height=1cm] {Decoder};
    \node (est_message) at (14,0) {${\widehat{M}}$};
    \node (Bob_start) at (9,0) {};
    \node (Bob_end) at (14,0) {};
    \begin{pgfonlayer}{background}
        \node[outer,fit=(Bob_start) (Bob_decoder) (est_message) (Bob_end),label={above right: \textbf{Bob}}] (Bob) {};
    \end{pgfonlayer}
    \node (Willie_detector) at (11,-2) [draw, rectangle, minimum width=2cm, minimum height=1cm] {Detector};
    \node (H0) at (14,-1.8) {$H_0$%: No Tx
    };
    \node (H1) at (14,-2.2) {$H_1$ %: Tx
    };
    \node (Willie_start) at (9,-2) {};
    \begin{pgfonlayer}{background}
        \node[outer,fit=(Willie_start) (Willie_detector) (H0) (H1),label={above right: \textbf{Willie}}] (Willie) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
        \node (Reference) at (7.1,3) [draw, rectangle, minimum width=13cm, minimum height=1cm,label={\textbf{Alice's Resource}},draw=gray,dashed,fill=purple!5] {};
    \end{pgfonlayer}
    % \node (pre-shared secret) at (7,1.5) [draw, rectangle, minimum width=2cm, minimum height=1cm] {Pre-shared secret};

    % Connections
    \draw[->] (message_state.east) -- (encoder.west);
    \draw[-*] (encoder.east) -- (4,0);
    \draw[-*] (null_state.east) -- (4,-2);
    \draw[<->, bend left, thick] (4.5,-2) to (4.5,0);
    \draw[*->] (3.85,-0.5) -- ++(1,-0.5) -- (Channel.west) node[pos=.67,above] {$A^n$};
    \draw [->] ([yshift=-5mm]Channel.north east) -- (Bob_decoder.west) node[pos=.2,above] {$B^n$};
    \draw[->] (Bob_decoder.east) -- (est_message.west);
    \draw [->] ([yshift=-25mm]Channel.north east) -- (Willie_detector.west) node[pos=.2,above] {$W^n$};
    \draw [->] ([yshift=-3mm]Willie_detector.north east) -- (H0.west);
    \draw [->] ([yshift=-7mm]Willie_detector.north east) -- (H1.west);

    % \draw[-, purple] (message_state.north east) -- ++(0.9,2) -- ++(12,0) -- ++(0.9,-2) -- (est_message.north west);

    \draw[line width=0.4mm, purple] (message_state.west) -- ++(-0.7,1.5) node[left]{$\ket{\Phi}$}  -- ++(0.7,1.5) -- ++(14.6,0) -- ++(0.7,-1.5) node[right]{$\approx\ket{\Phi}$} -- ++(-0.7,-1.5)  ;
    % node[above]{$R$};
    \node (Reference_left) at (0.0,3.2) {$R$};
    \node (Reference_right) at (14.0,3.2) {$R$};

    % \draw[<-, line width=0.2mm, black] (encoder.north) -- ++(0,1.0) -- (pre-shared secret.west);
    % \draw[->, line width=0.2mm, black] (pre-shared secret.east) -- ++(2.65,0) -- (Bob_decoder.north);
    
\end{tikzpicture}


% \end{document}

==> Secrecy_Figure_With_Public_Message.tex <==
% \documentclass{paper}[standalone]
% \usepackage[margin=2cm]{geometry}

% \usepackage{tikz}
% \usepackage{amsmath}
% \usetikzlibrary{matrix,positioning}
% \usetikzlibrary{arrows}
% \usetikzlibrary{fit,backgrounds}
% \usetikzlibrary{positioning}

% \usepackage[english]{babel}
% \usepackage{blindtext}
% \usepackage{graphicx}

% \usepackage{algorithm}
% \usepackage{algpseudocode}
% \usepackage{amsmath}
% \usepackage{amssymb}
% \usepackage{setspace}
% \usepackage{xcolor}
% \usepackage{arydshln}
% \usepackage{mathtools}
% \usepackage{cancel}
% \usepackage{physics}
% \usepackage{bbold}


% \begin{document}



\begin{tikzpicture}[scale=1, every node/.style={scale=1},
inner/.style={draw,fill=blue!5,thick,inner sep=3pt,minimum width=8em},
outer/.style={draw=gray,dashed,fill=green!1,thick,inner sep=5pt}]
    % Nodes
    \node (message_state) at (0,0) {${(m,\ell)}$};
    \node (null_state) at (-0.25,-3) {$0^n$};
    \node (encoder) at (2,0) [draw, rectangle, minimum width=2cm, minimum height=1cm] {Encoder};
    \node (encoder_output) at (5,0) {};
    \begin{pgfonlayer}{background}
        \node[outer,fit=(message_state) (null_state) (encoder) (encoder_output),label={above left: \textbf{Alice}}] (Alice) {};
    \end{pgfonlayer}
    \node (Channel) at (7,-1.5) [draw, rectangle, minimum width=2cm, minimum height=4cm, 
    % dashed, 
    fill=gray!20] {$\mathcal{P}_{X\rightarrow BW}^{\otimes n}$};
    \node (Bob_decoder) at (11,0) [draw, rectangle, minimum width=2cm, minimum height=1cm] {Decoder};
    \node (est_message) at (13.75,0) {${(\widehat{{m}}, \widehat{{\ell}})}$};
    \node (Bob_start) at (9,0) {};
    \node (Bob_end) at (14.25,0) {};
    \begin{pgfonlayer}{background}
        \node[outer,fit=(Bob_start) (Bob_decoder) (est_message)
        (Bob_end)
        ,label={[xshift=42pt] above right: \textbf{Bob}}] (Bob) {};
    \end{pgfonlayer}
    \node (Willie_detector) at (11,-2.4) [draw, rectangle, minimum width=2cm, minimum height=1.8cm] {\begin{tabular}{c}
Detector/  \\
Decoder \\
\end{tabular}%Detector/Decoder
    };
    % \draw[*-] (9,-2) -- (Willie_detector.west);
    \node (H0) at (14,-1.8) {$H_0$%: No Tx
    };
    \node (H1) at (14,-2.2) {$H_1$ %: Tx
    };
    \node (Willie_start) at (9,-2) {};
    % \node (Willie_decoder) at (11,-3.2) [draw, rectangle, minimum width=2cm, minimum height=1cm] {Decoder};
    % \draw[*-] (9,-3.2) -- (Willie_decoder.west);
    \node (Willie_est_message) at (14,-3.1) {$m$};
    % \node (Willie_est_message_red_circle) at (14,-3.1)
    % {$\color{red} \scalebox{2.5}{$\oslash$}$};
    \begin{scope}
        \draw[red, line width=0.8pt] (14,-3.1) circle [radius=0.3];
        \draw[red, line width=0.2pt] (13.8,-3.3) -- (14.2,-2.9);
      \end{scope};
    \begin{pgfonlayer}{background}
        \node[outer,fit=(Willie_start) (Willie_detector) (H0) (H1)
        % (Willie_est_message_red_circle)
        ,
        % (Willie_decoder),
        label={[xshift=22pt] above right: \textbf{Willie}}] (Willie) {};
    \end{pgfonlayer}
    % \begin{pgfonlayer}{background}
    %     \node (Reference) at (7.1,3) [draw, rectangle, minimum width=13cm, minimum height=1cm,label={\textbf{Alice's Resource}},draw=gray,dashed,fill=purple!5] {};
    % \end{pgfonlayer}
    \node (pre-shared secret) at (7,1.5) [draw, rectangle, minimum width=2cm, minimum height=1cm] {Pre-shared secret};

    % Connections
    \draw[->] (message_state.east) -- (encoder.west);
    \draw[-*] (encoder.east) -- (4,0);
    \draw[-*] (null_state.east) -- (4,-3);
    \draw[<->, bend left, thick] (4.5,-3) to (4.5,0);
    \draw[*->] (3.85,-0.5) -- ++(1,-1) -- (Channel.west) node[pos=.67,above] {$x^n$};
    \draw [->] ([yshift=-5mm]Channel.north east) -- (Bob_decoder.west) node[pos=.2,above] {$B^n$};
    \draw[->] (Bob_decoder.east) -- (est_message.west);
    \draw[->] ([yshift=+2mm]Willie_detector.south east) -- (13.6,-3.1); %(Willie_est_message.west);
    % \draw [->] ([yshift=-25mm]Channel.north east) -- (Willie_detector.west) node[pos=.2,above] {$W^n$};
    % \draw[->] ([yshift=+10mm]Channel.south east) -- (9,-2.5) node[pos=0.38,above] {$W^n$} -- ++(0.5,-0.3);
    % \draw[->] ([yshift=+10mm]Channel.south east) -- (9,-2.5) node[pos=0.38,above] {$W^n$};
    \draw [->] ([yshift=11mm]Channel.south east) -- (Willie_detector.west) node[pos=.2,above] {$W^n$};
    \draw [->] ([yshift=-3mm]Willie_detector.north east) -- (H0.west);
    \draw [->] ([yshift=-7mm]Willie_detector.north east) -- (H1.west);

    % \draw[-, purple] (message_state.north east) -- ++(0.9,2) -- ++(12,0) -- ++(0.9,-2) -- (est_message.north west);

    % \draw[line width=0.4mm, purple] (message_state.west) -- ++(-0.7,1.5) node[left]{$\ket{\Phi}$}  -- ++(0.7,1.5) -- ++(14.6,0) -- ++(0.7,-1.5) node[right]{$\approx\ket{\Phi}$} -- ++(-0.7,-1.5)  ;
    % % node[above]{$R$};
    % \node (Reference_left) at (0.0,3.2) {$R$};
    % \node (Reference_right) at (14.0,3.2) {$R$};

    \draw[<-, line width=0.2mm, black] (encoder.north) -- ++(0,1.0) -- (pre-shared secret.west);
    \draw[->, line width=0.2mm, black] (pre-shared secret.east) -- ++(2.65,0) -- (Bob_decoder.north);
    
\end{tikzpicture}


% \end{document}
